Diffraction at HERA and the Confinement Problem

We discuss HERA data on the high energy behavior of the total gamma*p cross section and on diffraction in deep inelastic scattering. We outline their novelty in comparison with diffraction in high energy hadron hadron scattering. As a physical picture, we propose an interpretation in terms of QCD radiation at small and large distances: a careful study of the transition between the two extremes represents a new approach to the QCD confinement problem.

==> kasten1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=kasten1.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7949,5281)(954,-6226)
\put(4016,-4981){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$k_n$}}}
\put(1250,-1029){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}q}}}
\put(8546,-1029){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}q}}}
\put(6526,-6226){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}z, t}}}
\put(3256,-4373){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$k_{n-1}$}}}
\put(3560,-5437){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}p}}}
\put(1858,-2032){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$k_1$}}}
\put(2648,-2823){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$k_2$}}}
\end{picture}


==> kasten2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=kasten2.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8841,6199)(565,-6631)
\put(4366,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}q}}}
\put(6526,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(8686,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_n$}}}
\put(9406,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}p}}}
\put(8551,-6631){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}z}}}
\put(5536,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}q}}}
\put(3240,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_1$}}}
\put(1448,-3566){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$k_n$}}}
\end{picture}

